Sewing Constraints and Non-Orientable Open Strings

We extend to non-orientable surfaces previous work on sewing constraints in Conformal Field Theory. A new constraint, related to the real projective plane, is described and is used to illustrate the correspondence with a previous construction of open-string spectra.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                                                          %
%                            Figure  1                                     %
%                                                                          %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%Title: (fig.1.capt)
%%Creator: ( Draft 1.3: LaserWriter 8 8.1.1)
%%CreationDate: (4:17 PM Tuesday, 30 November 1993)
%%For: (Augusto SAGNOTTI)
%%Pages: 1
%%DocumentFonts: Times-Bold
%%DocumentNeededFonts: Times-Bold
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Special
%%Orientation: Portrait
%ADO_PaperArea: -52 -47 1352 945
%ADO_ImageableArea: 0 0 1302 897
%%EndComments
/md 158 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
level2 startnoload
%%BeginFile: adobe_psp_patterns_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/patfreq Z
/patangle Z
/bk Z
/fg Z
/docolorscreen Z
/graystring Z
/pattransf{}def
/initQDpatterns
{
/patfreq 9.375 store
/patangle
1 0 $m defaultmatrix dtransform
exch atan
por not
{90 add}if
normland{180 add}if
store
:a
}def
/docolorscreen
/setcolorscreen where
{
pop/currentcolorscreen where
{
pop/setcmykcolor where
{
pop true
}{
false
}ifelse
}{
false
}ifelse
}{
false
}ifelse
def
/setgraypattern
{
/graystring xs
patfreq
patangle
{
1 add
4 mul
cvi
graystring
exch get
exch
1 add 4 mul
cvi
7 sub
bitshift
1 and
}setscreen
64 div setgray
}bd
/:b
{
/pattransf load settransfer
pop pop pop
setgraypattern
}bd
docolorscreen startnoload
/screensave 5 array def
/:a{currentgray currentscreen currenttransfer screensave astore pop}bd
/:e{screensave aload pop settransfer setscreen setgray}bd
/:d
{
pop pop pop
/pattransf load settransfer
setgraypattern 8{pop}repeat
}bd
/:c
/:d ld
docolorscreen endnoload docolorscreen not startnoload
/screensave 20 array def
/:a{currentcmykcolor currentcolorscreen currentcolortransfer screensave astore
pop}bd
/:e{screensave aload pop setcolortransfer setcolorscreen setcmykcolor}bd
/rstring Z
/grstring Z
/blstring Z
/convroll{64 div 4 -1 roll}bd
/setcolorpattern
{
/graystring xs
/blstring xs
/grstring xs
/rstring xs
patfreq
patangle
{
1 add 4 mul cvi rstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi grstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi blstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi graystring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
setcolorscreen
convroll convroll convroll convroll
setcmykcolor
}bd
/:d
{
pop pop pop
/pattransf load settransfer
pop pop setcolorpattern
}bd
/:c
/:d ld
docolorscreen not endnoload
%%EndFile
level2  endnoload level2 not startnoload
%%BeginFile: adobe_psp_patterns_level2
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/pmtx Z
/BGnd Z
/FGnd Z
/PaintData Z
/PatternMtx Z
/PatHeight Z
/PatWidth Z
/$d Z
/savecolor 4 array def
/savecolorspace Z
/:a{
mark 0 0 0 currentcolor savecolor astore pop cleartomark
/savecolorspace currentcolorspace store
}bd
/:e{
savecolorspace setcolorspace
mark savecolor aload pop setcolor cleartomark
}bd
/initQDpatterns
{
gS
initmatrix
mT dup 4 get exch 5 get :T
1 0 dtransform round exch round exch idtransform
dup mul exch dup mul exch add sqrt
0 1 dtransform round exch round exch idtransform
dup mul exch dup mul exch add sqrt
neg
scale
0
por not{90 add}if
normland{180 add}if
rotate
matrix currentmatrix
gR
/pmtx xs
:a
}bd
/:t
{
14 dict begin
/BGnd xdf
/FGnd xdf
/PaintData xdf
/PatternType 1 def
/PaintType 1 def
/BBox[0 0 1 1]def
/TilingType 1 def
/XStep 1 def
/YStep 1 def
/PatternMtx[24 0 0 24 0 0]def
/PaintProc
BGnd null ne
{
{
begin
BGnd aload pop :F
0 0 1 1 rF
FGnd aload pop :F
24 24 true PatternMtx PaintData imagemask
end
}
}{
{
begin
FGnd aload pop :F
24 24 true PatternMtx PaintData imagemask
end
}
}ifelse
def
currentdict
PatternMtx
end
gS $c setcolorspace pmtx setmatrix makepattern gR
}bd
/:u
{
14 dict begin
/$d 8 dict def
/PatternType 1 def
/PaintType 1 def
/BBox[0 0 1 1]def
/TilingType 1 def
/XStep 1 def
/YStep 1 def
/PaintData xdf
/PatHeight xdf
/PatWidth xdf
/PatternMtx[PatWidth 0 0 PatHeight 0 0]def
$d begin
/ImageType 1 def
/MultipleDataSource false def
/Height PatHeight def
/Width PatWidth def
/Decode[0 1 0 1 0 1]def
/ImageMatrix PatternMtx def
/DataSource PaintData def
/BitsPerComponent 8 def
end
/PaintProc
{
begin
$d image
end
}def
currentdict
PatternMtx
end
gS $c setcolorspace pmtx setmatrix makepattern gR
}bd
/bk[1 1 1]def
/fg[0 0 0]def
/:b{
:t
setpattern
pop pop
}bd
/:d{
:t
setpattern
10{pop}repeat
}bd
/:c{
:u
setpattern
10{pop}repeat
}bd
%%EndFile
level2 not endnoload
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
%%BeginFile: adobe_psp_dashes
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/:q/setdash ld
/:r{
np
:M
:L
stroke
}bd
/nodash[]def
/qdenddash
{
nodash 0 setdash
}bd
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion A4Small
level2 {
		2 dict dup /PageSize [595 842] put dup /ImagingBBox [17 22 577 819] put
setpagedevice
	}{
		a4small
	} ifelse
%%EndFeature
}featurecleanup
(Augusto SAGNOTTI)setjob
/pT[1 0 0 -1 28.2 811.188]def/mT[.6 0 0 -.6 28.2 811.188]def
initQDpatterns
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Times-Bold
/f0_1/Times-Bold :mre
/f0_24 f0_1 24 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(Augusto SAGNOTTI; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 897 1302 rC
85 135 318 145 @f
1 G
283.5 144.5 36.5 @i
0 G
2 lw
283.5 144.5 35.5 @e
-2 -2 285 172 2 2 283 116 @b
256 145 -2 2 312 143 2 256 143 @a
344.5 142.5 3.5 @i
1 lw
344.5 142.5 3 @e
np 360 153 :M
357 144 :L
363 144 :L
360 153 :L
eofill
:a
49 <0040A2D40040A2C8
><000000404040A2A2A2D4D4D4000000404040A2A2A2C8C8C8
>fg bk :b
357 145 -1 1 361 153 1 357 144 @a
357 145 -1 1 364 144 1 357 144 @a
-1 -1 361 154 1 1 363 144 @b
-1 -1 361 154 1 1 360 145 @b
:e
0 G
2 lw
143 35 567.5 162.5 @f
503 163 -2 2 627 161 2 503 161 @a
-2 -2 568 172 2 2 566 152 @b
567.5 171.5 72.5 187 355 @m
530 91 -2 2 550 125 2 530 89 @a
-2 -2 586 127 2 2 602 89 @b
1 lw
-1 -1 555 145 1 1 556 135 @b
-1 -1 557 136 1 1 557 126 @b
-1 -1 558 127 1 1 559 117 @b
-1 -1 560 118 1 1 563 109 @b
-1 -1 564 110 1 1 569 102 @b
-1 -1 570 103 1 1 577 100 @b
581 100 -1 1 584 102 1 581 99 @a
-1 -1 584 104 1 1 583 102 @b
583 104 -1 1 585 104 1 583 103 @a
584 105 -1 1 587 109 1 584 104 @a
586 110 -1 1 589 112 1 586 109 @a
588 113 -1 1 590 116 1 588 112 @a
-1 -1 590 118 1 1 589 116 @b
589 118 -1 1 591 124 1 589 117 @a
-1 -1 591 126 1 1 590 124 @b
590 126 -1 1 592 132 1 590 125 @a
-1 -1 592 134 1 1 591 132 @b
-1 -1 592 139 1 1 591 133 @b
-1 -1 591 144 1 1 591 138 @b
-1 -1 591 147 1 1 590 143 @b
-1 -1 591 147 1 1 590 146 @b
-1 -1 589 154 1 1 590 146 @b
-1 -1 589 155 1 1 588 153 @b
-1 -1 588 157 1 1 588 154 @b
-1 -1 587 160 1 1 587 156 @b
-1 -1 584 167 1 1 586 159 @b
-1 -1 584 168 1 1 583 166 @b
-1 -1 581 175 1 1 583 167 @b
-1 -1 581 176 1 1 580 174 @b
np 563 108 :M
562 117 :L
556 114 :L
563 108 :L
eofill
:a
49 <0040A2D40040A2C8
><000000404040A2A2A2D4D4D4000000404040A2A2A2C8C8C8
>fg bk :b
-1 -1 563 118 1 1 563 108 @b
556 115 -1 1 563 117 1 556 114 @a
-1 -1 557 115 1 1 563 108 @b
-1 -1 560 116 1 1 563 108 @b
:e
1 G
243.5 432.5 36.5 @i
0 G
2 lw
243.5 432.5 35.5 @e
1 G
252.5 288.5 36.5 @i
0 G
252.5 288.5 35.5 @e
-2 -2 253 316 2 2 251 260 @b
224 289 -2 2 280 287 2 224 287 @a
1 G
369.5 288.5 36.5 @i
0 G
369.5 288.5 35.5 @e
1 lw
306.5 360.5 121 243 297 @m
306.5 216.5 121 65 117 @m
np 315 239 :M
306 242 :L
306 236 :L
315 239 :L
eofill
:a
49 <0040A2D40040A2C8
><000000404040A2A2A2D4D4D4000000404040A2A2A2C8C8C8
>fg bk :b
-1 -1 307 243 1 1 315 239 @b
-1 -1 307 243 1 1 306 236 @b
306 237 -1 1 316 239 1 306 236 @a
307 240 -1 1 316 239 1 307 239 @a
:e
0 G
np 306 338 :M
315 335 :L
315 341 :L
306 338 :L
eofill
:a
49 <0040A2D40040A2C8
><000000404040A2A2A2D4D4D4000000404040A2A2A2C8C8C8
>fg bk :b
-1 -1 307 339 1 1 315 335 @b
-1 -1 316 342 1 1 315 335 @b
306 339 -1 1 316 341 1 306 338 @a
306 339 -1 1 315 338 1 306 338 @a
:e
0 G
2 lw
-2 -2 244 460 2 2 242 404 @b
215 433 -2 2 271 431 2 215 431 @a
1 G
369.5 432.5 36.5 @i
0 G
369.5 432.5 35.5 @e
-2 -2 370 460 2 2 368 404 @b
341 433 -2 2 397 431 2 341 431 @a
1 lw
306.5 522.5 141 243 298 @m
306.5 342.5 141 64 117 @m
np 306 482 :M
315 479 :L
315 485 :L
306 482 :L
eofill
:a
49 <0040A2D40040A2C8
><000000404040A2A2A2D4D4D4000000404040A2A2A2C8C8C8
>fg bk :b
-1 -1 307 483 1 1 315 479 @b
-1 -1 316 486 1 1 315 479 @b
306 483 -1 1 316 485 1 306 482 @a
306 483 -1 1 315 482 1 306 482 @a
:e
0 G
np 320 383 :M
311 386 :L
311 380 :L
320 383 :L
eofill
:a
49 <0040A2D40040A2C8
><000000404040A2A2A2D4D4D4000000404040A2A2A2C8C8C8
>fg bk :b
-1 -1 312 387 1 1 320 383 @b
-1 -1 312 387 1 1 311 380 @b
311 381 -1 1 321 383 1 311 380 @a
312 384 -1 1 321 383 1 312 383 @a
:e
0 G
2 lw
35 71 635.5 288.5 @f
35 71 509.5 288.5 @f
508 253 -2 2 636 251 2 508 251 @a
508 325 -2 2 636 323 2 508 323 @a
-2 -2 636 316 2 2 634 256 @b
625 289 -2 2 645 287 2 625 287 @a
467 289 -2 2 492 287 2 467 287 @a
1 lw
495 276 -1 1 528 275 1 495 275 @a
527 276 -1 1 531 275 1 527 275 @a
530 276 -1 1 532 275 1 530 275 @a
531 276 -1 1 539 275 1 531 275 @a
538 276 -1 1 540 275 1 538 275 @a
539 276 -1 1 547 275 1 539 275 @a
546 276 -1 1 548 275 1 546 275 @a
547 276 -1 1 555 275 1 547 275 @a
554 276 -1 1 556 275 1 554 275 @a
555 276 -1 1 563 275 1 555 275 @a
562 276 -1 1 564 275 1 562 275 @a
563 276 -1 1 571 275 1 563 275 @a
570 276 -1 1 572 275 1 570 275 @a
571 276 -1 1 579 275 1 571 275 @a
578 276 -1 1 580 275 1 578 275 @a
579 276 -1 1 587 275 1 579 275 @a
586 276 -1 1 588 275 1 586 275 @a
587 276 -1 1 595 275 1 587 275 @a
594 276 -1 1 596 275 1 594 275 @a
595 276 -1 1 603 275 1 595 275 @a
602 276 -1 1 604 275 1 602 275 @a
603 276 -1 1 611 275 1 603 275 @a
610 276 -1 1 612 275 1 610 275 @a
611 276 -1 1 619 275 1 611 275 @a
618 276 -1 1 620 275 1 618 275 @a
619 276 -1 1 627 275 1 619 275 @a
626 276 -1 1 628 275 1 626 275 @a
627 276 -1 1 635 275 1 627 275 @a
634 276 -1 1 636 275 1 634 275 @a
635 276 -1 1 643 275 1 635 275 @a
642 276 -1 1 644 275 1 642 275 @a
643 276 -1 1 651 275 1 643 275 @a
650 276 -1 1 652 275 1 650 275 @a
527 298 -1 1 618 297 1 527 297 @a
np 518 275 :M
509 278 :L
509 272 :L
518 275 :L
eofill
:a
49 <0040A2D40040A2C8
><000000404040A2A2A2D4D4D4000000404040A2A2A2C8C8C8
>fg bk :b
-1 -1 510 279 1 1 518 275 @b
-1 -1 510 279 1 1 509 272 @b
509 273 -1 1 519 275 1 509 272 @a
510 276 -1 1 519 275 1 510 275 @a
:e
0 G
np 585 275 :M
576 278 :L
576 272 :L
585 275 :L
eofill
:a
49 <0040A2D40040A2C8
><000000404040A2A2A2D4D4D4000000404040A2A2A2C8C8C8
>fg bk :b
-1 -1 577 279 1 1 585 275 @b
-1 -1 577 279 1 1 576 272 @b
576 273 -1 1 586 275 1 576 272 @a
577 276 -1 1 586 275 1 577 275 @a
:e
0 G
np 545 297 :M
554 294 :L
554 300 :L
545 297 :L
eofill
:a
49 <0040A2D40040A2C8
><000000404040A2A2A2D4D4D4000000404040A2A2A2C8C8C8
>fg bk :b
-1 -1 546 298 1 1 554 294 @b
-1 -1 555 301 1 1 554 294 @b
545 298 -1 1 555 300 1 545 297 @a
545 298 -1 1 554 297 1 545 297 @a
:e
0 G
2 lw
35 71 630.5 432.5 @f
35 71 504.5 432.5 @f
503 397 -2 2 631 395 2 503 395 @a
503 469 -2 2 631 467 2 503 467 @a
1 lw
491 420 -1 1 495 419 1 491 419 @a
494 420 -1 1 496 419 1 494 419 @a
495 420 -1 1 503 419 1 495 419 @a
502 420 -1 1 504 419 1 502 419 @a
503 420 -1 1 511 419 1 503 419 @a
510 420 -1 1 512 419 1 510 419 @a
511 420 -1 1 519 419 1 511 419 @a
518 420 -1 1 520 419 1 518 419 @a
522 420 -1 1 526 419 1 522 419 @a
525 420 -1 1 527 419 1 525 419 @a
526 420 -1 1 534 419 1 526 419 @a
533 420 -1 1 535 419 1 533 419 @a
534 420 -1 1 542 419 1 534 419 @a
541 420 -1 1 543 419 1 541 419 @a
542 420 -1 1 550 419 1 542 419 @a
549 420 -1 1 551 419 1 549 419 @a
550 420 -1 1 558 419 1 550 419 @a
557 420 -1 1 559 419 1 557 419 @a
558 420 -1 1 566 419 1 558 419 @a
565 420 -1 1 567 419 1 565 419 @a
566 420 -1 1 574 419 1 566 419 @a
573 420 -1 1 575 419 1 573 419 @a
574 420 -1 1 582 419 1 574 419 @a
581 420 -1 1 583 419 1 581 419 @a
582 420 -1 1 590 419 1 582 419 @a
589 420 -1 1 591 419 1 589 419 @a
590 420 -1 1 598 419 1 590 419 @a
597 420 -1 1 599 419 1 597 419 @a
598 420 -1 1 606 419 1 598 419 @a
605 420 -1 1 607 419 1 605 419 @a
606 420 -1 1 614 419 1 606 419 @a
613 420 -1 1 615 419 1 613 419 @a
614 420 -1 1 622 419 1 614 419 @a
621 420 -1 1 623 419 1 621 419 @a
622 420 -1 1 630 419 1 622 419 @a
629 420 -1 1 631 419 1 629 419 @a
630 420 -1 1 638 419 1 630 419 @a
637 420 -1 1 639 419 1 637 419 @a
638 420 -1 1 646 419 1 638 419 @a
645 420 -1 1 647 419 1 645 419 @a
522 442 -1 1 613 441 1 522 441 @a
np 581 419 :M
572 422 :L
572 416 :L
581 419 :L
eofill
:a
49 <0040A2D40040A2C8
><000000404040A2A2A2D4D4D4000000404040A2A2A2C8C8C8
>fg bk :b
-1 -1 573 423 1 1 581 419 @b
-1 -1 573 423 1 1 572 416 @b
572 417 -1 1 582 419 1 572 416 @a
573 420 -1 1 582 419 1 573 419 @a
:e
0 G
np 540 441 :M
549 438 :L
549 444 :L
540 441 :L
eofill
:a
49 <0040A2D40040A2C8
><000000404040A2A2A2D4D4D4000000404040A2A2A2C8C8C8
>fg bk :b
-1 -1 541 442 1 1 549 438 @b
-1 -1 550 445 1 1 549 438 @b
540 442 -1 1 550 444 1 540 441 @a
540 442 -1 1 549 441 1 540 441 @a
:e
0 G
2 lw
-2 -2 631 460 2 2 629 400 @b
620 433 -2 2 640 431 2 620 431 @a
-2 -2 505 460 2 2 503 400 @b
494 433 -2 2 514 431 2 494 431 @a
-2 -2 559 406 2 2 557 368 @b
1 G
389 573 216 36 rF
389 573 216 36 rC
390 591 :M
0 G
f0_24 sf
4.652 .465(Figure  1)J
endp
%%Trailer
end		% md
%%EOF

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                                                         %
%                           Figure  2                                     %
%                                                                         %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%Title: (fig.2.capt)
%%Creator: ( Draft 1.3: LaserWriter 8 8.1.1)
%%CreationDate: (5:09 PM Tuesday, 30 November 1993)
%%For: (Augusto SAGNOTTI)
%%Pages: 1
%%DocumentFonts: Times-Roman Times-Bold
%%DocumentNeededFonts: Times-Roman Times-Bold
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Special
%%Orientation: Portrait
%ADO_PaperArea: -34 -31 901 630
%ADO_ImageableArea: 0 0 868 598
%%EndComments
/md 160 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
level2 startnoload
%%BeginFile: adobe_psp_patterns_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/patfreq Z
/patangle Z
/bk Z
/fg Z
/docolorscreen Z
/graystring Z
/pattransf{}def
/initQDpatterns
{
/patfreq 9.375 store
/patangle
1 0 $m defaultmatrix dtransform
exch atan
por not
{90 add}if
normland{180 add}if
store
:a
}def
/docolorscreen
/setcolorscreen where
{
pop/currentcolorscreen where
{
pop/setcmykcolor where
{
pop true
}{
false
}ifelse
}{
false
}ifelse
}{
false
}ifelse
def
/setgraypattern
{
/graystring xs
patfreq
patangle
{
1 add
4 mul
cvi
graystring
exch get
exch
1 add 4 mul
cvi
7 sub
bitshift
1 and
}setscreen
64 div setgray
}bd
/:b
{
/pattransf load settransfer
pop pop pop
setgraypattern
}bd
docolorscreen startnoload
/screensave 5 array def
/:a{currentgray currentscreen currenttransfer screensave astore pop}bd
/:e{screensave aload pop settransfer setscreen setgray}bd
/:d
{
pop pop pop
/pattransf load settransfer
setgraypattern 8{pop}repeat
}bd
/:c
/:d ld
docolorscreen endnoload docolorscreen not startnoload
/screensave 20 array def
/:a{currentcmykcolor currentcolorscreen currentcolortransfer screensave astore
pop}bd
/:e{screensave aload pop setcolortransfer setcolorscreen setcmykcolor}bd
/rstring Z
/grstring Z
/blstring Z
/convroll{64 div 4 -1 roll}bd
/setcolorpattern
{
/graystring xs
/blstring xs
/grstring xs
/rstring xs
patfreq
patangle
{
1 add 4 mul cvi rstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi grstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi blstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi graystring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
setcolorscreen
convroll convroll convroll convroll
setcmykcolor
}bd
/:d
{
pop pop pop
/pattransf load settransfer
pop pop setcolorpattern
}bd
/:c
/:d ld
docolorscreen not endnoload
%%EndFile
level2  endnoload level2 not startnoload
%%BeginFile: adobe_psp_patterns_level2
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/pmtx Z
/BGnd Z
/FGnd Z
/PaintData Z
/PatternMtx Z
/PatHeight Z
/PatWidth Z
/$d Z
/savecolor 4 array def
/savecolorspace Z
/:a{
mark 0 0 0 currentcolor savecolor astore pop cleartomark
/savecolorspace currentcolorspace store
}bd
/:e{
savecolorspace setcolorspace
mark savecolor aload pop setcolor cleartomark
}bd
/initQDpatterns
{
gS
initmatrix
mT dup 4 get exch 5 get :T
1 0 dtransform round exch round exch idtransform
dup mul exch dup mul exch add sqrt
0 1 dtransform round exch round exch idtransform
dup mul exch dup mul exch add sqrt
neg
scale
0
por not{90 add}if
normland{180 add}if
rotate
matrix currentmatrix
gR
/pmtx xs
:a
}bd
/:t
{
14 dict begin
/BGnd xdf
/FGnd xdf
/PaintData xdf
/PatternType 1 def
/PaintType 1 def
/BBox[0 0 1 1]def
/TilingType 1 def
/XStep 1 def
/YStep 1 def
/PatternMtx[24 0 0 24 0 0]def
/PaintProc
BGnd null ne
{
{
begin
BGnd aload pop :F
0 0 1 1 rF
FGnd aload pop :F
24 24 true PatternMtx PaintData imagemask
end
}
}{
{
begin
FGnd aload pop :F
24 24 true PatternMtx PaintData imagemask
end
}
}ifelse
def
currentdict
PatternMtx
end
gS $c setcolorspace pmtx setmatrix makepattern gR
}bd
/:u
{
14 dict begin
/$d 8 dict def
/PatternType 1 def
/PaintType 1 def
/BBox[0 0 1 1]def
/TilingType 1 def
/XStep 1 def
/YStep 1 def
/PaintData xdf
/PatHeight xdf
/PatWidth xdf
/PatternMtx[PatWidth 0 0 PatHeight 0 0]def
$d begin
/ImageType 1 def
/MultipleDataSource false def
/Height PatHeight def
/Width PatWidth def
/Decode[0 1 0 1 0 1]def
/ImageMatrix PatternMtx def
/DataSource PaintData def
/BitsPerComponent 8 def
end
/PaintProc
{
begin
$d image
end
}def
currentdict
PatternMtx
end
gS $c setcolorspace pmtx setmatrix makepattern gR
}bd
/bk[1 1 1]def
/fg[0 0 0]def
/:b{
:t
setpattern
pop pop
}bd
/:d{
:t
setpattern
10{pop}repeat
}bd
/:c{
:u
setpattern
10{pop}repeat
}bd
%%EndFile
level2 not endnoload
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
%%BeginFile: adobe_psp_dashes
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/:q/setdash ld
/:r{
np
:M
:L
stroke
}bd
/nodash[]def
/qdenddash
{
nodash 0 setdash
}bd
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion A4Small
level2 {
		2 dict dup /PageSize [595 842] put dup /ImagingBBox [17 22 577 819] put
setpagedevice
	}{
		a4small
	} ifelse
%%EndFeature
}featurecleanup
(Augusto SAGNOTTI)setjob
/pT[1 0 0 -1 27.9 810.894]def/mT[.9 0 0 -.9 27.9 810.894]def
initQDpatterns
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Times-Roman
%%IncludeFont: Times-Bold
/f0_1/Times-Roman :mre
/f0_14 f0_1 14 scf
/f1_1/Times-Bold :mre
/f1_24 f1_1 24 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(Augusto SAGNOTTI; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 598 868 rC
1 G
298 253 53 @i
0 G
[4 ] 0 :q
298 253 52.5 @e
np 297 144 :M
300 153 :L
294 153 :L
297 144 :L
[] 0 :q
eofill
:a
51 <0040A4140040A1C4
><000000404040A4A4A4141414000000404040A1A1A1C4C4C4
>fg bk :b
297 145 -1 1 301 153 1 297 144 @a
294 154 -1 1 301 153 1 294 153 @a
-1 -1 295 154 1 1 297 144 @b
-1 -1 298 153 1 1 297 144 @b
:e
0 G
np 405 252 :M
396 255 :L
396 249 :L
405 252 :L
eofill
:a
51 <0040A4140040A1C4
><000000404040A4A4A4141414000000404040A1A1A1C4C4C4
>fg bk :b
-1 -1 397 256 1 1 405 252 @b
-1 -1 397 256 1 1 396 249 @b
396 250 -1 1 406 252 1 396 249 @a
397 253 -1 1 406 252 1 397 252 @a
:e
0 G
-1 -1 298 253 1 1 300 249 @b
-1 -1 301 250 1 1 301 248 @b
-1 -1 302 249 1 1 308 241 @b
-1 -1 309 242 1 1 309 240 @b
-1 -1 310 241 1 1 316 233 @b
-1 -1 317 234 1 1 317 232 @b
-1 -1 318 233 1 1 324 225 @b
-1 -1 325 226 1 1 325 224 @b
-1 -1 326 225 1 1 332 217 @b
-1 -1 333 218 1 1 333 216 @b
-1 -1 334 217 1 1 340 209 @b
-1 -1 341 210 1 1 341 208 @b
-1 -1 342 209 1 1 348 201 @b
-1 -1 349 202 1 1 349 200 @b
-1 -1 350 201 1 1 356 193 @b
-1 -1 357 194 1 1 357 192 @b
-1 -1 358 193 1 1 364 185 @b
-1 -1 365 186 1 1 365 184 @b
-1 -1 295 256 1 1 297 252 @b
-1 -1 294 257 1 1 294 255 @b
-1 -1 287 264 1 1 293 256 @b
-1 -1 286 265 1 1 286 263 @b
1 G
374 164 9 18 rF
374 164 9 18 rC
375 176 :M
0 G
f0_14 sf
(z)S
gR
gS 0 0 598 868 rC
-1 -1 370 184 1 1 369 180 @b
-1 -1 370 185 1 1 369 183 @b
-1 -1 370 192 1 1 369 184 @b
-1 -1 370 193 1 1 369 191 @b
-1 -1 370 200 1 1 369 192 @b
-1 -1 370 201 1 1 369 199 @b
-1 -1 370 208 1 1 369 200 @b
-1 -1 370 209 1 1 369 207 @b
-1 -1 370 216 1 1 369 208 @b
-1 -1 370 217 1 1 369 215 @b
-1 -1 370 224 1 1 369 216 @b
-1 -1 370 225 1 1 369 223 @b
-1 -1 370 232 1 1 369 224 @b
-1 -1 370 233 1 1 369 231 @b
-1 -1 370 240 1 1 369 232 @b
-1 -1 370 241 1 1 369 239 @b
-1 -1 370 248 1 1 369 240 @b
-1 -1 370 249 1 1 369 247 @b
297 181 -1 1 301 180 1 297 180 @a
300 181 -1 1 302 180 1 300 180 @a
301 181 -1 1 309 180 1 301 180 @a
308 181 -1 1 310 180 1 308 180 @a
309 181 -1 1 317 180 1 309 180 @a
316 181 -1 1 318 180 1 316 180 @a
317 181 -1 1 325 180 1 317 180 @a
324 181 -1 1 326 180 1 324 180 @a
325 181 -1 1 333 180 1 325 180 @a
332 181 -1 1 334 180 1 332 180 @a
333 181 -1 1 341 180 1 333 180 @a
340 181 -1 1 342 180 1 340 180 @a
341 181 -1 1 349 180 1 341 180 @a
348 181 -1 1 350 180 1 348 180 @a
349 181 -1 1 357 180 1 349 180 @a
356 181 -1 1 358 180 1 356 180 @a
357 181 -1 1 365 180 1 357 180 @a
364 181 -1 1 366 180 1 364 180 @a
279 271 -1 1 283 270 1 279 270 @a
282 271 -1 1 284 270 1 282 270 @a
283 271 -1 1 291 270 1 283 270 @a
290 271 -1 1 292 270 1 290 270 @a
-1 -1 280 271 1 1 279 267 @b
-1 -1 280 268 1 1 279 266 @b
-1 -1 280 267 1 1 279 259 @b
-1 -1 280 260 1 1 279 258 @b
1 G
241 271 12 18 rF
241 271 12 18 rC
242 283 :M
0 G
f0_14 sf
.765 .076(- )J
gR
1 G
gS 0 0 598 868 rC
254 288 9 18 rF
254 288 9 18 rC
255 300 :M
0 G
f0_14 sf
(z)S
gR
gS 0 0 598 868 rC
252 274 10 18 rF
252 274 10 18 rC
253 286 :M
0 G
f0_14 sf
(_)S
gR
gS 0 0 598 868 rC
252 265 17 18 rF
252 265 17 18 rC
253 277 :M
0 G
f0_14 sf
(__)S
gR
gS 0 0 598 868 rC
255 259 10 18 rF
255 259 10 18 rC
256 271 :M
0 G
f0_14 sf
(1)S
gR
gS 0 0 598 868 rC
255 358 216 36 rF
255 358 216 36 rC
256 376 :M
0 G
f1_24 sf
4.652 .465(Figure  2)J
endp
%%Trailer
end		% md
%%EOF

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                                                       %
%                             Figure  3                                 %
%                                                                       %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%Title: (fig.3.capt)
%%Creator: ( Draft 1.3: LaserWriter 8 8.1.1)
%%CreationDate: (5:10 PM Tuesday, 30 November 1993)
%%For: (Augusto SAGNOTTI)
%%Pages: 2
%%DocumentFonts: Times-Roman Times-Bold Symbol
%%DocumentNeededFonts: Times-Roman Times-Bold Symbol
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Special
%%Orientation: Portrait
%ADO_PaperArea: -44 -40 1159 810
%ADO_ImageableArea: 0 0 1116 769
%%EndComments
/md 162 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
level2 startnoload
%%BeginFile: adobe_psp_patterns_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/patfreq Z
/patangle Z
/bk Z
/fg Z
/docolorscreen Z
/graystring Z
/pattransf{}def
/initQDpatterns
{
/patfreq 9.375 store
/patangle
1 0 $m defaultmatrix dtransform
exch atan
por not
{90 add}if
normland{180 add}if
store
:a
}def
/docolorscreen
/setcolorscreen where
{
pop/currentcolorscreen where
{
pop/setcmykcolor where
{
pop true
}{
false
}ifelse
}{
false
}ifelse
}{
false
}ifelse
def
/setgraypattern
{
/graystring xs
patfreq
patangle
{
1 add
4 mul
cvi
graystring
exch get
exch
1 add 4 mul
cvi
7 sub
bitshift
1 and
}setscreen
64 div setgray
}bd
/:b
{
/pattransf load settransfer
pop pop pop
setgraypattern
}bd
docolorscreen startnoload
/screensave 5 array def
/:a{currentgray currentscreen currenttransfer screensave astore pop}bd
/:e{screensave aload pop settransfer setscreen setgray}bd
/:d
{
pop pop pop
/pattransf load settransfer
setgraypattern 8{pop}repeat
}bd
/:c
/:d ld
docolorscreen endnoload docolorscreen not startnoload
/screensave 20 array def
/:a{currentcmykcolor currentcolorscreen currentcolortransfer screensave astore
pop}bd
/:e{screensave aload pop setcolortransfer setcolorscreen setcmykcolor}bd
/rstring Z
/grstring Z
/blstring Z
/convroll{64 div 4 -1 roll}bd
/setcolorpattern
{
/graystring xs
/blstring xs
/grstring xs
/rstring xs
patfreq
patangle
{
1 add 4 mul cvi rstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi grstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi blstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi graystring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
setcolorscreen
convroll convroll convroll convroll
setcmykcolor
}bd
/:d
{
pop pop pop
/pattransf load settransfer
pop pop setcolorpattern
}bd
/:c
/:d ld
docolorscreen not endnoload
%%EndFile
level2  endnoload level2 not startnoload
%%BeginFile: adobe_psp_patterns_level2
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/pmtx Z
/BGnd Z
/FGnd Z
/PaintData Z
/PatternMtx Z
/PatHeight Z
/PatWidth Z
/$d Z
/savecolor 4 array def
/savecolorspace Z
/:a{
mark 0 0 0 currentcolor savecolor astore pop cleartomark
/savecolorspace currentcolorspace store
}bd
/:e{
savecolorspace setcolorspace
mark savecolor aload pop setcolor cleartomark
}bd
/initQDpatterns
{
gS
initmatrix
mT dup 4 get exch 5 get :T
1 0 dtransform round exch round exch idtransform
dup mul exch dup mul exch add sqrt
0 1 dtransform round exch round exch idtransform
dup mul exch dup mul exch add sqrt
neg
scale
0
por not{90 add}if
normland{180 add}if
rotate
matrix currentmatrix
gR
/pmtx xs
:a
}bd
/:t
{
14 dict begin
/BGnd xdf
/FGnd xdf
/PaintData xdf
/PatternType 1 def
/PaintType 1 def
/BBox[0 0 1 1]def
/TilingType 1 def
/XStep 1 def
/YStep 1 def
/PatternMtx[24 0 0 24 0 0]def
/PaintProc
BGnd null ne
{
{
begin
BGnd aload pop :F
0 0 1 1 rF
FGnd aload pop :F
24 24 true PatternMtx PaintData imagemask
end
}
}{
{
begin
FGnd aload pop :F
24 24 true PatternMtx PaintData imagemask
end
}
}ifelse
def
currentdict
PatternMtx
end
gS $c setcolorspace pmtx setmatrix makepattern gR
}bd
/:u
{
14 dict begin
/$d 8 dict def
/PatternType 1 def
/PaintType 1 def
/BBox[0 0 1 1]def
/TilingType 1 def
/XStep 1 def
/YStep 1 def
/PaintData xdf
/PatHeight xdf
/PatWidth xdf
/PatternMtx[PatWidth 0 0 PatHeight 0 0]def
$d begin
/ImageType 1 def
/MultipleDataSource false def
/Height PatHeight def
/Width PatWidth def
/Decode[0 1 0 1 0 1]def
/ImageMatrix PatternMtx def
/DataSource PaintData def
/BitsPerComponent 8 def
end
/PaintProc
{
begin
$d image
end
}def
currentdict
PatternMtx
end
gS $c setcolorspace pmtx setmatrix makepattern gR
}bd
/bk[1 1 1]def
/fg[0 0 0]def
/:b{
:t
setpattern
pop pop
}bd
/:d{
:t
setpattern
10{pop}repeat
}bd
/:c{
:u
setpattern
10{pop}repeat
}bd
%%EndFile
level2 not endnoload
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
%%BeginFile: adobe_psp_dashes
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/:q/setdash ld
/:r{
np
:M
:L
stroke
}bd
/nodash[]def
/qdenddash
{
nodash 0 setdash
}bd
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion A4Small
level2 {
		2 dict dup /PageSize [595 842] put dup /ImagingBBox [17 22 577 819] put
setpagedevice
	}{
		a4small
	} ifelse
%%EndFeature
}featurecleanup
(Augusto SAGNOTTI)setjob
/pT[1 0 0 -1 28 811.296]def/mT[.7 0 0 -.7 28 811.296]def
initQDpatterns
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Times-Roman
%%IncludeFont: Times-Bold
%%IncludeFont: Symbol
/f0_1/Times-Roman :mre
/f0_14 f0_1 14 scf
/f1_1/Times-Bold :mre
/f1_24 f1_1 24 scf
/f2_1/Symbol :bsr
240/apple pd
:esr /f2_14 f2_1 14 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(Augusto SAGNOTTI; page: 1 of 2)setjob
%%EndPageSetup
gS 0 0 769 1116 rC
1 G
365 146 13 18 rF
365 146 13 18 rC
366 158 :M
0 G
f0_14 sf
(A)S
gR
1 G
gS 0 0 769 1116 rC
271 213 12 18 rF
271 213 12 18 rC
272 225 :M
0 G
f2_14 sf
(a)S
gR
0 G
2 lw
gS 0 0 769 1116 rC
342.5 221.5 90.5 128 233 @m
234.5 221.5 90.5 -53 52 @m
1 lw
-1 -1 289 294 1 1 288 290 @b
-1 -1 289 291 1 1 288 289 @b
-1 -1 289 290 1 1 288 282 @b
-1 -1 289 283 1 1 288 281 @b
-1 -1 289 282 1 1 288 274 @b
-1 -1 289 275 1 1 288 273 @b
-1 -1 289 274 1 1 288 266 @b
-1 -1 289 267 1 1 288 265 @b
-1 -1 289 266 1 1 288 258 @b
-1 -1 289 259 1 1 288 257 @b
-1 -1 289 258 1 1 288 250 @b
-1 -1 289 251 1 1 288 249 @b
-1 -1 289 250 1 1 288 242 @b
-1 -1 289 243 1 1 288 241 @b
-1 -1 289 242 1 1 288 234 @b
-1 -1 289 235 1 1 288 233 @b
-1 -1 289 234 1 1 288 226 @b
-1 -1 289 227 1 1 288 225 @b
-1 -1 289 226 1 1 288 218 @b
-1 -1 289 219 1 1 288 217 @b
-1 -1 289 218 1 1 288 210 @b
-1 -1 289 211 1 1 288 209 @b
-1 -1 289 210 1 1 288 202 @b
-1 -1 289 203 1 1 288 201 @b
-1 -1 289 202 1 1 288 194 @b
-1 -1 289 195 1 1 288 193 @b
-1 -1 289 194 1 1 288 186 @b
-1 -1 289 187 1 1 288 185 @b
-1 -1 289 186 1 1 288 178 @b
-1 -1 289 179 1 1 288 177 @b
-1 -1 289 178 1 1 288 170 @b
-1 -1 289 171 1 1 288 169 @b
-1 -1 289 170 1 1 288 162 @b
-1 -1 289 163 1 1 288 161 @b
-1 -1 289 162 1 1 288 154 @b
np 288 212 :M
291 221 :L
285 221 :L
288 212 :L
eofill
288 213 -1 1 292 221 1 288 212 @a
285 222 -1 1 292 221 1 285 221 @a
-1 -1 286 222 1 1 288 212 @b
:a
47 <0040A2E80040A3D8
><000000404040A2A2A2E8E8E8000000404040A3A3A3D8D8D8
>fg bk :b
:e
0 G
np 324 221 :M
327 230 :L
321 230 :L
324 221 :L
eofill
:a
47 <0040A2E80040A3D8
><000000404040A2A2A2E8E8E8000000404040A3A3A3D8D8D8
>fg bk :b
324 222 -1 1 328 230 1 324 221 @a
321 231 -1 1 328 230 1 321 230 @a
-1 -1 322 231 1 1 324 221 @b
-1 -1 325 230 1 1 324 221 @b
:e
0 G
np 252 221 :M
249 212 :L
255 212 :L
252 221 :L
eofill
:a
47 <0040A2E80040A3D8
><000000404040A2A2A2E8E8E8000000404040A3A3A3D8D8D8
>fg bk :b
249 213 -1 1 253 221 1 249 212 @a
249 213 -1 1 256 212 1 249 212 @a
-1 -1 253 222 1 1 255 212 @b
-1 -1 253 222 1 1 252 213 @b
:e
1 G
413 238 11 18 rF
413 238 11 18 rC
414 250 :M
0 G
f2_14 sf
(b)S
gR
1 G
gS 0 0 769 1116 rC
426 258 12 18 rF
426 258 12 18 rC
427 270 :M
0 G
f2_14 sf
(a)S
gR
0 G
gS 0 0 769 1116 rC
486.5 221.5 90.5 128 233 @m
378.5 221.5 90.5 -53 52 @m
np 468 221 :M
471 230 :L
465 230 :L
468 221 :L
eofill
:a
47 <0040A2E80040A3D8
><000000404040A2A2A2E8E8E8000000404040A3A3A3D8D8D8
>fg bk :b
1 lw
468 222 -1 1 472 230 1 468 221 @a
465 231 -1 1 472 230 1 465 230 @a
-1 -1 466 231 1 1 468 221 @b
-1 -1 469 230 1 1 468 221 @b
:e
0 G
np 396 221 :M
393 212 :L
399 212 :L
396 221 :L
eofill
:a
47 <0040A2E80040A3D8
><000000404040A2A2A2E8E8E8000000404040A3A3A3D8D8D8
>fg bk :b
393 213 -1 1 397 221 1 393 212 @a
393 213 -1 1 400 212 1 393 212 @a
-1 -1 397 222 1 1 399 212 @b
-1 -1 397 222 1 1 396 213 @b
:e
0 G
-1 -1 433 294 1 1 433 290 @b
-1 -1 434 291 1 1 433 289 @b
-1 -1 434 290 1 1 435 282 @b
-1 -1 436 283 1 1 435 281 @b
-1 -1 436 282 1 1 436 279 @b
-1 -1 437 280 1 1 437 276 @b
-1 -1 438 277 1 1 440 269 @b
-1 -1 441 270 1 1 441 268 @b
-1 -1 442 269 1 1 442 263 @b
-1 -1 443 264 1 1 445 258 @b
-1 -1 446 259 1 1 446 255 @b
-1 -1 447 256 1 1 448 251 @b
-1 -1 449 252 1 1 448 250 @b
-1 -1 449 251 1 1 450 243 @b
-1 -1 451 244 1 1 450 243 @b
-1 -1 451 244 1 1 451 236 @b
-1 -1 452 237 1 1 452 235 @b
-1 -1 453 236 1 1 452 233 @b
-1 -1 453 234 1 1 453 230 @b
-1 -1 454 231 1 1 454 223 @b
-1 -1 455 224 1 1 454 222 @b
-1 -1 455 223 1 1 455 216 @b
-1 -1 456 217 1 1 455 213 @b
-1 -1 456 214 1 1 455 208 @b
-1 -1 456 209 1 1 455 207 @b
-1 -1 456 208 1 1 455 202 @b
-1 -1 456 203 1 1 455 199 @b
-1 -1 456 200 1 1 455 196 @b
-1 -1 456 197 1 1 455 193 @b
454 189 -1 1 456 193 1 454 188 @a
-1 -1 455 189 1 1 454 187 @b
453 183 -1 1 455 187 1 453 182 @a
452 180 -1 1 454 182 1 452 179 @a
451 177 -1 1 453 179 1 451 176 @a
450 174 -1 1 452 176 1 450 173 @a
446 167 -1 1 451 173 1 446 166 @a
445 166 -1 1 447 166 1 445 165 @a
441 160 -1 1 446 165 1 441 159 @a
439 157 -1 1 442 159 1 439 156 @a
[4 ] 0 :q
18 40 432.5 223.5 @f
np 450 243 :M
450 252 :L
445 251 :L
450 243 :L
[] 0 :q
eofill
:a
47 <0040A2E80040A3D8
><000000404040A2A2A2E8E8E8000000404040A3A3A3D8D8D8
>fg bk :b
-1 -1 451 253 1 1 450 243 @b
445 252 -1 1 451 252 1 445 251 @a
-1 -1 446 252 1 1 450 243 @b
-1 -1 448 255 1 1 450 243 @b
-1 -1 448 255 1 1 447 253 @b
:e
0 G
np 423 234 :M
420 225 :L
426 225 :L
423 234 :L
eofill
:a
47 <0040A2E80040A3D8
><000000404040A2A2A2E8E8E8000000404040A3A3A3D8D8D8
>fg bk :b
420 226 -1 1 424 234 1 420 225 @a
420 226 -1 1 427 225 1 420 225 @a
-1 -1 424 235 1 1 426 225 @b
-1 -1 424 235 1 1 423 224 @b
-1 -1 424 226 1 1 423 224 @b
:e
0 G
2 lw
-2 -2 433 222 2 2 481 166 @b
1 lw
421 210 -1 1 424 212 1 421 209 @a
420 209 -1 1 422 209 1 420 208 @a
415 202 -1 1 421 208 1 415 201 @a
414 201 -1 1 416 201 1 414 200 @a
409 194 -1 1 415 200 1 409 193 @a
408 193 -1 1 410 193 1 408 192 @a
402 186 -1 1 409 192 1 402 185 @a
-1 -1 403 186 1 1 402 184 @b
396 178 -1 1 403 184 1 396 177 @a
-1 -1 397 178 1 1 396 176 @b
390 170 -1 1 397 176 1 390 169 @a
389 169 -1 1 391 169 1 389 168 @a
384 162 -1 1 390 168 1 384 161 @a
383 161 -1 1 385 161 1 383 160 @a
1 G
304 361 216 36 rF
304 361 216 36 rC
305 379 :M
0 G
f1_24 sf
4.652 .465(Figure  3)J
endp
%%Page: 2 2
%%BeginPageSetup
initializepage
(Augusto SAGNOTTI; page: 2 of 2)setjob
%%EndPageSetup
gS 0 0 769 1116 rC
endp
%%Trailer
end		% md
%%EOF

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                                                          %
%                             Figure  4                                    %
%                                                                          %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%Title: (fig.4.capt)
%%Creator: ( Draft 1.3: LaserWriter 8 8.1.1)
%%CreationDate: (5:12 PM Tuesday, 30 November 1993)
%%For: (Augusto SAGNOTTI)
%%Pages: 1
%%DocumentFonts: Times-Bold Symbol
%%DocumentNeededFonts: Times-Bold Symbol
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Special
%%Orientation: Portrait
%ADO_PaperArea: -52 -47 1352 945
%ADO_ImageableArea: 0 0 1302 897
%%EndComments
/md 195 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
level2 startnoload
%%BeginFile: adobe_psp_patterns_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/patfreq Z
/patangle Z
/bk Z
/fg Z
/docolorscreen Z
/graystring Z
/pattransf{}def
/initQDpatterns
{
/patfreq 9.375 store
/patangle
1 0 $m defaultmatrix dtransform
exch atan
por not
{90 add}if
normland{180 add}if
store
:a
}def
/docolorscreen
/setcolorscreen where
{
pop/currentcolorscreen where
{
pop/setcmykcolor where
{
pop true
}{
false
}ifelse
}{
false
}ifelse
}{
false
}ifelse
def
/setgraypattern
{
/graystring xs
patfreq
patangle
{
1 add
4 mul
cvi
graystring
exch get
exch
1 add 4 mul
cvi
7 sub
bitshift
1 and
}setscreen
64 div setgray
}bd
/:b
{
/pattransf load settransfer
pop pop pop
setgraypattern
}bd
docolorscreen startnoload
/screensave 5 array def
/:a{currentgray currentscreen currenttransfer screensave astore pop}bd
/:e{screensave aload pop settransfer setscreen setgray}bd
/:d
{
pop pop pop
/pattransf load settransfer
setgraypattern 8{pop}repeat
}bd
/:c
/:d ld
docolorscreen endnoload docolorscreen not startnoload
/screensave 20 array def
/:a{currentcmykcolor currentcolorscreen currentcolortransfer screensave astore
pop}bd
/:e{screensave aload pop setcolortransfer setcolorscreen setcmykcolor}bd
/rstring Z
/grstring Z
/blstring Z
/convroll{64 div 4 -1 roll}bd
/setcolorpattern
{
/graystring xs
/blstring xs
/grstring xs
/rstring xs
patfreq
patangle
{
1 add 4 mul cvi rstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi grstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi blstring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
patfreq
patangle
{
1 add 4 mul cvi graystring
exch get exch 1 add 4 mul
cvi 7 sub bitshift 1 and
}
setcolorscreen
convroll convroll convroll convroll
setcmykcolor
}bd
/:d
{
pop pop pop
/pattransf load settransfer
pop pop setcolorpattern
}bd
/:c
/:d ld
docolorscreen not endnoload
%%EndFile
level2  endnoload level2 not startnoload
%%BeginFile: adobe_psp_patterns_level2
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/pmtx Z
/BGnd Z
/FGnd Z
/PaintData Z
/PatternMtx Z
/PatHeight Z
/PatWidth Z
/$d Z
/savecolor 4 array def
/savecolorspace Z
/:a{
mark 0 0 0 currentcolor savecolor astore pop cleartomark
/savecolorspace currentcolorspace store
}bd
/:e{
savecolorspace setcolorspace
mark savecolor aload pop setcolor cleartomark
}bd
/initQDpatterns
{
gS
initmatrix
mT dup 4 get exch 5 get :T
1 0 dtransform round exch round exch idtransform
dup mul exch dup mul exch add sqrt
0 1 dtransform round exch round exch idtransform
dup mul exch dup mul exch add sqrt
neg
scale
0
por not{90 add}if
normland{180 add}if
rotate
matrix currentmatrix
gR
/pmtx xs
:a
}bd
/:t
{
14 dict begin
/BGnd xdf
/FGnd xdf
/PaintData xdf
/PatternType 1 def
/PaintType 1 def
/BBox[0 0 1 1]def
/TilingType 1 def
/XStep 1 def
/YStep 1 def
/PatternMtx[24 0 0 24 0 0]def
/PaintProc
BGnd null ne
{
{
begin
BGnd aload pop :F
0 0 1 1 rF
FGnd aload pop :F
24 24 true PatternMtx PaintData imagemask
end
}
}{
{
begin
FGnd aload pop :F
24 24 true PatternMtx PaintData imagemask
end
}
}ifelse
def
currentdict
PatternMtx
end
gS $c setcolorspace pmtx setmatrix makepattern gR
}bd
/:u
{
14 dict begin
/$d 8 dict def
/PatternType 1 def
/PaintType 1 def
/BBox[0 0 1 1]def
/TilingType 1 def
/XStep 1 def
/YStep 1 def
/PaintData xdf
/PatHeight xdf
/PatWidth xdf
/PatternMtx[PatWidth 0 0 PatHeight 0 0]def
$d begin
/ImageType 1 def
/MultipleDataSource false def
/Height PatHeight def
/Width PatWidth def
/Decode[0 1 0 1 0 1]def
/ImageMatrix PatternMtx def
/DataSource PaintData def
/BitsPerComponent 8 def
end
/PaintProc
{
begin
$d image
end
}def
currentdict
PatternMtx
end
gS $c setcolorspace pmtx setmatrix makepattern gR
}bd
/bk[1 1 1]def
/fg[0 0 0]def
/:b{
:t
setpattern
pop pop
}bd
/:d{
:t
setpattern
10{pop}repeat
}bd
/:c{
:u
setpattern
10{pop}repeat
}bd
%%EndFile
level2 not endnoload
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
%%BeginFile: adobe_psp_derived_styles
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/wi
version(23.0)eq
{
{
gS 0 0 0 0 rC stringwidth gR
}bind
}{
/stringwidth load
}ifelse
def
/$o 1. def
/gl{$o G}bd
/ms{:M S}bd
/condensedmtx[.82 0 0 1 0 0]def
/:mc
{
condensedmtx :mf def
}bd
/extendedmtx[1.18 0 0 1 0 0]def
/:me
{
extendedmtx :mf def
}bd
/basefont Z
/basefonto Z
/dxa Z
/dxb Z
/dxc Z
/dxd Z
/dsdx2 Z
/bfproc Z
/:fbase
{
dup/FontType get 0 eq{
dup length dict begin
dup{1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse}forall
/FDepVector exch/FDepVector get[exch/:fbase load forall]def
}/bfproc load ifelse
/customfont currentdict end definefont
}bd
/:mo
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
basefont setfont
( )dup 0 4 -1 roll put
dup wi
setcharwidth
0 0 :M
gS
gl
dup show
gR
basefonto setfont
show
end
}def
}store :fbase
}bd
/:mso
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxa 1 ps div def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxa add exch
}if
setcharwidth
dup 0 0 ms
dup dxa 0 ms
dup dxa dxa ms
dup 0 dxa ms
gl
dxa 2. div dup ms
end
end
}def
}store :fbase
}bd
/:ms
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxb .05 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dxb add
}if
exch setcharwidth
dup dxb .01 add 0 ms
0 dxb :T
gS
gl
dup 0 0 ms
gR
basefonto setfont
0 0 ms
end
end
}def
}store :fbase
}bd
/:mss
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxc 1 ps div def
/dsdx2 .05 dxc 2 div add def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dsdx2 add
}if
exch setcharwidth
dup dsdx2 .01 add 0 ms
0 .05 dxc 2 div sub :T
dup 0 0 ms
dup dxc 0 ms
dup dxc dxc ms
dup 0 dxc ms
gl
dxc 2 div dup ms
end
end
}def
}store :fbase
}bd
/:msb
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxd .03 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxd add exch
}if
setcharwidth
dup 0 0 ms
dup dxd 0 ms
dup dxd dxd ms
0 dxd ms
end
end
}def
}store :fbase
}bd
/italicmtx[1 0 -.212557 1 0 0]def
/:mi
{
italicmtx :mf def
}bd
/:v
{
[exch dup/FontMatrix get exch
dup/FontInfo known
{
/FontInfo get
dup/UnderlinePosition known
{
dup/UnderlinePosition get
2 index 0
3 1 roll
transform
exch pop
}{
.1
}ifelse
3 1 roll
dup/UnderlineThickness known
{
/UnderlineThickness get
exch 0 3 1 roll
transform
exch pop
abs
}{
pop pop .067
}ifelse
}{
pop pop .1 .067
}ifelse
]
}bd
/$t Z
/$p Z
/$s Z
/:p
{
aload pop
2 index mul/$t xs
1 index mul/$p xs
.012 mul/$s xs
}bd
/:m
{gS
0 $p rm
$t lw
0 rl stroke
gR
}bd
/:n
{
gS
0 $p rm
$t lw
0 rl
gS
gl
stroke
gR
strokepath
$s lw
/setstrokeadjust where{pop
currentstrokeadjust true setstrokeadjust stroke setstrokeadjust
}{
stroke
}ifelse
gR
}bd
/:o
{gS
0 $p rm
$t 2 div dup rm
$t lw
dup 0 rl
stroke
gR
:n
}bd
%%EndFile
%%BeginFile: adobe_psp_dashes
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/:q/setdash ld
/:r{
np
:M
:L
stroke
}bd
/nodash[]def
/qdenddash
{
nodash 0 setdash
}bd
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion A4Small
level2 {
		2 dict dup /PageSize [595 842] put dup /ImagingBBox [17 22 577 819] put
setpagedevice
	}{
		a4small
	} ifelse
%%EndFeature
}featurecleanup
(Augusto SAGNOTTI)setjob
/pT[1 0 0 -1 28.2 811.188]def/mT[.6 0 0 -.6 28.2 811.188]def
initQDpatterns
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Times-Bold
%%IncludeFont: Symbol
/f0_1/Times-Bold :mre
/f0_24 f0_1 24 scf
/f0_14 f0_1 14 scf
/f1_1/Symbol :bsr
240/apple pd
:esr /f2_1 f1_1 def
/f2_14 f2_1 14 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(Augusto SAGNOTTI; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 897 1302 rC
63 18 284 162.5 @f
1 G
145 46 284.5 203 @j
0 G
2 lw
143 44 284.5 203 @f
-2 -2 285 217 2 2 283 188 @b
224 204 -2 2 348 202 2 224 202 @a
247 91 -2 2 267 161 2 247 89 @a
-2 -2 303 163 2 2 319 89 @b
284.5 203.5 72.5 180 357 @m
1 G
235 72 8 18 rF
235 72 8 18 rC
236 84 :M
0 G
f0_14 sf
(i)S
gR
1 G
gS 0 0 897 1302 rC
328 73 8 18 rF
328 73 8 18 rC
329 85 :M
0 G
f0_14 sf
(j)S
gR
0 G
gS 0 0 897 1302 rC
np 459 203 :M
450 206 :L
450 200 :L
459 203 :L
eofill
:a
50 <0040A48C0040A18C
><000000404040A4A4A48C8C8C000000404040A1A1A18C8C8C
>fg bk :b
2 lw
-2 -2 452 208 2 2 459 203 @b
-2 -2 452 208 2 2 450 200 @b
450 202 -2 2 461 203 2 450 200 @a
451 204 -2 2 461 203 2 451 202 @a
:e
0 G
554 127 52 @e
-2 -2 550 204 2 2 548 148 @b
143 53 549.5 266.5 @f
-2 -2 483 258 2 2 548 202 @b
548 204 -2 2 618 256 2 548 202 @a
476 96 -2 2 537 112 2 476 94 @a
-2 -2 568 114 2 2 620 94 @b
1 G
460 86 8 18 rF
460 86 8 18 rC
461 98 :M
0 G
f0_14 sf
(i)S
gR
1 G
gS 0 0 897 1302 rC
630 87 8 18 rF
630 87 8 18 rC
631 99 :M
0 G
f0_14 sf
(j)S
gR
0 G
gS 0 0 897 1302 rC
np 459 441 :M
450 444 :L
450 438 :L
459 441 :L
eofill
:a
50 <0040A48C0040A18C
><000000404040A4A4A48C8C8C000000404040A1A1A18C8C8C
>fg bk :b
2 lw
-2 -2 452 446 2 2 459 441 @b
-2 -2 452 446 2 2 450 438 @b
450 440 -2 2 461 441 2 450 438 @a
451 442 -2 2 461 441 2 451 440 @a
:e
1 G
145 46 284.5 442 @j
0 G
143 44 284.5 442 @f
-2 -2 285 456 2 2 283 427 @b
224 442 -2 2 348 440 2 224 440 @a
284.5 441.5 72.5 180 357 @m
1 G
235 311 8 18 rF
235 311 8 18 rC
236 323 :M
0 G
f0_14 sf
(i)S
gR
1 G
gS 0 0 897 1302 rC
328 312 8 18 rF
328 312 8 18 rC
329 324 :M
0 G
f0_14 sf
(j)S
gR
0 G
[4 ] 0 :q
gS 0 0 897 1302 rC
284.5 441.5 72 3 180 @m
2 lw
[] 0 :q
247 330 -2 2 267 400 2 247 328 @a
-2 -2 303 402 2 2 319 328 @b
1 lw
302 492 -1 1 304 494 1 302 491 @a
-1 -1 304 496 1 1 303 494 @b
303 496 -1 1 306 502 1 303 495 @a
-1 -1 306 504 1 1 305 502 @b
305 504 -1 1 308 510 1 305 503 @a
-1 -1 308 512 1 1 307 510 @b
307 512 -1 1 310 518 1 307 511 @a
-1 -1 310 520 1 1 309 518 @b
309 520 -1 1 312 526 1 309 519 @a
-1 -1 312 528 1 1 311 526 @b
311 528 -1 1 314 534 1 311 527 @a
-1 -1 314 536 1 1 313 534 @b
313 536 -1 1 316 542 1 313 535 @a
-1 -1 316 544 1 1 315 542 @b
315 544 -1 1 318 550 1 315 543 @a
-1 -1 318 552 1 1 317 550 @b
317 552 -1 1 320 558 1 317 551 @a
-1 -1 320 560 1 1 319 558 @b
-1 -1 266 494 1 1 266 490 @b
-1 -1 266 495 1 1 265 493 @b
-1 -1 264 502 1 1 265 494 @b
-1 -1 264 503 1 1 263 501 @b
-1 -1 262 510 1 1 263 502 @b
-1 -1 262 511 1 1 261 509 @b
-1 -1 260 518 1 1 261 510 @b
-1 -1 260 519 1 1 259 517 @b
-1 -1 258 526 1 1 259 518 @b
-1 -1 258 527 1 1 257 525 @b
-1 -1 256 534 1 1 257 526 @b
-1 -1 256 535 1 1 255 533 @b
-1 -1 254 542 1 1 255 534 @b
-1 -1 254 543 1 1 253 541 @b
-1 -1 252 550 1 1 253 542 @b
-1 -1 252 551 1 1 251 549 @b
-1 -1 250 558 1 1 251 550 @b
-1 -1 250 559 1 1 249 557 @b
158.5 441.5 145 -30 29 @m
[4 ] 0 :q
410.5 441.5 145 151 210 @m
1 G
330 558 8 18 rF
330 558 8 18 rC
331 570 :M
0 G
f0_14 sf
(i)S
gR
1 G
gS 0 0 897 1302 rC
326 543 11 18 rF
326 543 11 18 rC
327 555 :M
0 G
f0_14 sf
(_)S
gR
gS 0 0 897 1302 rC
227 543 11 18 rF
227 543 11 18 rC
228 555 :M
0 G
f0_14 sf
(_)S
gR
gS 0 0 897 1302 rC
229 559 8 18 rF
229 559 8 18 rC
230 571 :M
0 G
f0_14 sf
(j)S
gR
0 G
2 lw
[] 0 :q
gS 0 0 897 1302 rC
559 392 52 @e
-2 -2 555 469 2 2 553 413 @b
143 53 554.5 531.5 @f
-2 -2 487 523 2 2 553 467 @b
553 469 -2 2 622 521 2 553 467 @a
481 361 -2 2 541 377 2 481 359 @a
-2 -2 573 379 2 2 625 359 @b
1 G
465 351 8 18 rF
465 351 8 18 rC
466 363 :M
0 G
f0_14 sf
(i)S
gR
1 G
gS 0 0 897 1302 rC
637 345 11 18 rF
637 345 11 18 rC
638 357 :M
0 G
f0_14 sf
(_)S
gR
gS 0 0 897 1302 rC
639 361 8 18 rF
639 361 8 18 rC
640 373 :M
0 G
f0_14 sf
(j)S
gR
gS 0 0 897 1302 rC
396 171 11 18 rF
396 171 11 18 rC
397 183 :M
0 G
f2_14 sf
(h)S
gR
0 G
gS 0 0 897 1302 rC
np 437 180 :M
428 183 :L
428 177 :L
437 180 :L
eofill
:a
50 <0040A48C0040A18C
><000000404040A4A4A48C8C8C000000404040A1A1A18C8C8C
>fg bk :b
1 lw
-1 -1 429 184 1 1 437 180 @b
-1 -1 429 184 1 1 428 177 @b
428 178 -1 1 438 180 1 428 177 @a
429 181 -1 1 438 180 1 429 180 @a
:e
1 G
448 173 10 18 rF
448 173 10 18 rC
449 185 :M
0 G
f2_14 sf
(0)S
gR
1 G
gS 0 0 897 1302 rC
396 410 11 18 rF
396 410 11 18 rC
397 422 :M
0 G
f2_14 sf
(h)S
gR
0 G
gS 0 0 897 1302 rC
np 437 419 :M
428 422 :L
428 416 :L
437 419 :L
eofill
:a
50 <0040A48C0040A18C
><000000404040A4A4A48C8C8C000000404040A1A1A18C8C8C
>fg bk :b
1 lw
-1 -1 429 423 1 1 437 419 @b
-1 -1 429 423 1 1 428 416 @b
428 417 -1 1 438 419 1 428 416 @a
429 420 -1 1 438 419 1 429 419 @a
:e
1 G
448 411 10 18 rF
448 411 10 18 rC
449 423 :M
0 G
f2_14 sf
(1)S
gR
gS 0 0 897 1302 rC
-2 -2 555 550 2 2 553 512 @b
499 532 -2 2 609 530 2 499 530 @a
-2 -2 555 285 2 2 553 247 @b
499 267 -2 2 609 265 2 499 265 @a
1 G
366 668 216 36 rF
366 668 216 36 rC
367 686 :M
0 G
f0_24 sf
4.652 .465(Figure  4)J
endp
%%Trailer
end		% md
%%EOF
